Fast and Accurate Proper Orthogonal Decomposition using Efficient Sampling and Iterative Techniques for Singular Value Decomposition

In this paper, we propose a computationally efficient iterative algorithm for proper orthogonal decomposition (POD) using random sampling based techniques. In this algorithm, additional rows and columns are sampled and a merging technique is used to update the dominant POD modes in each iteration. We derive bounds for the spectral norm of the error introduced by a series of merging operations. We use an existing theorem to get an approximate measure of the quality of subspaces obtained on convergence of the iteration. Results on various datasets indicate that the POD modes and/or the subspaces are approximated with excellent accuracy with a significant runtime improvement over computing the truncated SVD. We also propose a method to compute the POD modes of large matrices that do not fit in the RAM using this iterative sampling and merging algorithms.

==> figures/tikz_barplot_speedup_US_V_2D_4_threads.tex <==
\pgfplotstableread{data/speedup_US_V_2D_4threads.dat}\1
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {$V_{2D}$},
    ybar,
    bar width = 8pt,
    enlarge x limits=0.22,
    ylabel={speed up},
%    xlabel ={($k$,$\epsilon$,$\delta$)},
    xtick = {1,2,3},
    xticklabels = {$k=10$,$k=5$,$k=2$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 80,
    ymin = 0,
    yticklabels={,,},
]
  \addplot table[x index =0, y index = 3]{\1};
  \addplot table[x index =0, y index = 4]{\1};
  \addplot table[x index =0, y index = 1]{\1};
  \addplot table[x index =0, y index = 2]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> figures/tikz_barplot_speedup_US_V_2D_single_thread.tex <==
\pgfplotstableread{data/speedup_US_V_2D_1threads.dat}\1
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {$V_{2D}$},
    ybar,
    bar width = 8pt,
    enlarge x limits=0.22,
    legend style={legend columns = -1},
    legend to name = spd_US,
    ylabel={speed up},
%    xlabel ={($k$,$\epsilon$,$\delta$)},
    xtick = {1,2,3},
    xticklabels = {$k=10$,$k=5$,$k=2$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 80,
    ymin = 0,
    yticklabels = {,,},
    legend entries = {$\frac{t_{\text{SVD-}A^TA}}{t_{\text{LTSVD-US}}}$, $\frac{t_{\text{SVD-}A^TA}}{t_{\text{CTSVD-US}}}$,$\frac{t_{\text{LTSVD}}}{t_{\text{LTSVD-US}}}$,$\frac{t_{\text{CTSVD}}}{t_{\text{CTSVD-US}}}$},
]
  \addplot table[x index =0, y index = 3]{\1};
  \addplot table[x index =0, y index = 4]{\1};
  \addplot table[x index =0, y index = 1]{\1};
  \addplot table[x index =0, y index = 2]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}



==> figures/tikz_barplot_speedup_US_croppedYalefaces_4_threads.tex <==
\pgfplotstableread{data/speedup_US_croppedYalefaces_4threads.dat}\1
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {Croppped Yale faces},
    ybar,
    bar width = 8pt,
    enlarge x limits=0.22,
%    xlabel ={($k$,$\epsilon$,$\delta$)},
    xtick = {1,2,3},
    xticklabels = {$k=10$,$k=5$,$k=2$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 80,
    ymin = 0,
    yticklabels={,,},
]
  \addplot table[x index =0, y index = 3]{\1};
  \addplot table[x index =0, y index = 4]{\1};
  \addplot table[x index =0, y index = 1]{\1};
  \addplot table[x index =0, y index = 2]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> figures/tikz_barplot_speedup_US_croppedYalefaces_single_thread.tex <==
\pgfplotstableread{data/speedup_US_croppedYalefaces_1threads.dat}\1
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {Croppped Yale faces},
    ybar,
    bar width = 8pt,
    enlarge x limits=0.22,
%    xlabel ={($k$,$\epsilon$,$\delta$)},
    xtick = {1,2,3},
    xticklabels = {$k=10$,$k=5$,$k=2$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 80,
    ymin = 0,
    yticklabels={,,},
]
  \addplot table[x index =0, y index = 3]{\1};
  \addplot table[x index =0, y index = 4]{\1};
  \addplot table[x index =0, y index = 1]{\1};
  \addplot table[x index =0, y index = 2]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}


  


==> figures/tikz_barplot_speedup_US_faces_4_threads.tex <==
\pgfplotstableread{data/speedup_US_faces_4threads.dat}\1
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {Faces dataset},
    ybar,
    bar width = 8pt,
    enlarge x limits=0.22,
%    xlabel ={($k$,$\epsilon$,$\delta$)},
    xtick = {1,2,3},
    xticklabels = {$k=10$,$k=5$,$k=2$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 80,
    ymin = 0,
    yticklabels = {,,}
]
  \addplot table[x index =0, y index = 3]{\1};
  \addplot table[x index =0, y index = 4]{\1};
  \addplot table[x index =0, y index = 1]{\1};
  \addplot table[x index =0, y index = 2]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> figures/tikz_barplot_speedup_US_faces_single_thread.tex <==
\pgfplotstableread{data/speedup_US_faces_1threads.dat}\1
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {Faces dataset},
    ybar,
    bar width = 8pt,
    enlarge x limits=0.22,
%    xlabel ={($k$,$\epsilon$,$\delta$)},
    xtick = {1,2,3},
%    xticklabels = {(2,1.0,0.8),(5,1.0,0.1),(10,0.5,0.1)},
    xticklabels = {$k=10$,$k=5$,$k=2$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 80,
    ymin = 0,
    yticklabels={,,},
]
  \addplot table[x index =0, y index = 3]{\1};
  \addplot table[x index =0, y index = 4]{\1};
  \addplot table[x index =0, y index = 1]{\1};
  \addplot table[x index =0, y index = 2]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> figures/tikz_barplot_speedup_compare_V_2D_single_thread.tex <==
\pgfplotstableread{data/speedup_proj_iter_V_2D_1threads.dat}\1
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {$V_{2D}$},
    ybar,
    bar width = 8pt,
    enlarge x limits=0.50,
    ylabel={speed up},
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 80,
    ymin = 0,
    yticklabels = {,,},
    legend entries = {$\frac{t_{\text{RSVD}}}{t_{\text{ICS-UNF}}}$, $\frac{t_{\text{COLRSVD}}}{t_{\text{ICS-UNF}}}$,$\frac{t_{\text{RSVD}}}{t_{\text{ICRS-UNF}}}$, $\frac{t_{\text{COLRSVD}}}{t_{\text{ICRS-UNF}}}$},
    legend style={legend columns = -1},
    legend to name = spdup_compare,
]
  \addplot table[x index =0, y expr = \thisrowno{3}/\thisrowno{1}]{\1};
  \addplot table[x index =0, y expr = \thisrowno{3}/\thisrowno{2}]{\1};
  \addplot table[x index =0, y expr = \thisrowno{4}/\thisrowno{1}]{\1};
  \addplot table[x index =0, y expr = \thisrowno{4}/\thisrowno{2}]{\1};
\end{axis}
\end{tikzpicture}



==> figures/tikz_barplot_speedup_compare_Yalefaces_single_thread.tex <==
\pgfplotstableread{data/tm_proj_iter_Yalefaces_1threads.dat}\1
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {Yale faces},
    ybar,
    bar width = 8pt,
    enlarge x limits=0.50,
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 80,
    ymin = 0,
    yticklabels = {,,},
]
  \addplot table[x index =0, y expr = \thisrowno{1}/\thisrowno{3}]{\1};
  \addplot table[x index =0, y expr = \thisrowno{2}/\thisrowno{3}]{\1};
  \addplot table[x index =0, y expr = \thisrowno{1}/\thisrowno{4}]{\1};
  \addplot table[x index =0, y expr = \thisrowno{2}/\thisrowno{4}]{\1};
\end{axis}
\end{tikzpicture}



==> figures/tikz_barplot_speedup_compare_croppedYalefaces_single_thread.tex <==
\pgfplotstableread{data/speedup_proj_iter_croppedYalefaces_1threads.dat}\1
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {cropped Yale faces},
    ybar,
    bar width = 8pt,
    enlarge x limits=0.50,
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 80,
    ymin = 0,
    yticklabels = {,,},
]
  \addplot table[x index =0, y expr = \thisrowno{3}/\thisrowno{1}]{\1};
  \addplot table[x index =0, y expr = \thisrowno{3}/\thisrowno{2}]{\1};
  \addplot table[x index =0, y expr = \thisrowno{4}/\thisrowno{1}]{\1};
  \addplot table[x index =0, y expr = \thisrowno{4}/\thisrowno{2}]{\1};
\end{axis}
\end{tikzpicture}



==> figures/tikz_barplot_speedup_compare_faces_single_thread.tex <==
\pgfplotstableread{data/speedup_proj_iter_faces_1threads.dat}\1
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {faces dataset},
    ybar,
    bar width = 8pt,
    enlarge x limits=0.50,
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 80,
    ymin = 0,
    yticklabels = {,,},
]
  \addplot table[x index =0, y expr = \thisrowno{3}/\thisrowno{1}]{\1};
  \addplot table[x index =0, y expr = \thisrowno{3}/\thisrowno{2}]{\1};
  \addplot table[x index =0, y expr = \thisrowno{4}/\thisrowno{1}]{\1};
  \addplot table[x index =0, y expr = \thisrowno{4}/\thisrowno{2}]{\1};
\end{axis}
\end{tikzpicture}



==> figures/tikz_barplot_speedup_iterate_V_2D_4_threads.tex <==
\pgfplotstableread{data/speedup_iterate_V_2D_4threads.dat}\1
\pgfplotstableread{data/time_SVDATA_V_2D_4threads.dat}\2
\pgfplotstableset{
     create on use/0/.style={create col/copy column from table={\1}{0}}, 
     create on use/1/.style={create col/copy column from table={\1}{1}}, 
     create on use/2/.style={create col/copy column from table={\1}{2}}, 
     create on use/3/.style={create col/copy column from table={\1}{3}}, 
     create on use/4/.style={create col/copy column from table={\1}{4}}, 
     create on use/5/.style={create col/copy column from table={\1}{5}}, 
     create on use/6/.style={create col/copy column from table={\1}{6}}, 
     create on use/8/.style={create col/copy column from table={\2}{1}}, 
     create on use/9/.style={create col/copy column from table={\2}{2}}, 
}
\pgfplotstablenew[columns={0,1,2,3,4,5,6,8,9}]{\pgfplotstablegetrowsof{\1}}\3
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {$V_{2D}$},
    ybar,
    bar width = 6pt,
    enlarge x limits=0.50,
    ylabel={speed up},
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 60,
    ymin = 0,
    yticklabels = {,,},
]
  \addplot table[x =0, y expr = \thisrow{6}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{3}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{1}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{4}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{2}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{5}*\thisrow{8}/\thisrow{9}]{\3};
%  \addplot[green!70!black, fill=green!50!black] table[x index =0, y index = 7]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> figures/tikz_barplot_speedup_iterate_V_2D_single_thread.tex <==
\pgfplotstableread{data/speedup_iterate_V_2D_1threads.dat}\1
\pgfplotstableread{data/time_SVDATA_V_2D_1threads.dat}\2
\pgfplotstableset{
     create on use/0/.style={create col/copy column from table={\1}{0}}, 
     create on use/1/.style={create col/copy column from table={\1}{1}}, 
     create on use/2/.style={create col/copy column from table={\1}{2}}, 
     create on use/3/.style={create col/copy column from table={\1}{3}}, 
     create on use/4/.style={create col/copy column from table={\1}{4}}, 
     create on use/5/.style={create col/copy column from table={\1}{5}}, 
     create on use/6/.style={create col/copy column from table={\1}{6}}, 
     create on use/8/.style={create col/copy column from table={\2}{1}}, 
     create on use/9/.style={create col/copy column from table={\2}{2}}, 
}
\pgfplotstablenew[columns={0,1,2,3,4,5,6,8,9}]{\pgfplotstablegetrowsof{\1}}\3
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {$V_{2D}$},
    ybar,
    bar width = 6pt,
    enlarge x limits=0.50,
    ylabel={speed up},
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 60,
    ymin = 0,
    yticklabels = {,,},
    legend entries = {$\frac{t_{\text{SVD-}A^TA}}{t_{\text{ICS-L2N}}}$, $\frac{t_{\text{SVD-}A^TA}}{t_{\text{ICS-UNF}}}$,$\frac{t_{\text{SVD-}A^TA}}{t_{\text{ICS-ORT}}}$, $\frac{t_{\text{SVD-}A^TA}}{t_{\text{ICRS-UNF}}}$,$\frac{t_{\text{SVD-}A^TA}}{t_{\text{ICRS-ORT}}}$,$\frac{t_{\text{SVD-}A^TA}}{t_{\text{ICRS-LS}}}$},
    legend style={legend columns = -1},
    legend to name = spdup_iter,
]
  \addplot table[x =0, y expr = \thisrow{6}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{3}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{1}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{4}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{2}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{5}*\thisrow{8}/\thisrow{9}]{\3};
%  \addplot[green!70!black, fill=green!50!black] table[x index =0, y index = 7]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}



==> figures/tikz_barplot_speedup_iterate_croppedYalefaces_4_threads.tex <==
\pgfplotstableread{data/speedup_iterate_croppedYalefaces_4threads.dat}\1
\pgfplotstableread{data/time_SVDATA_croppedYalefaces_4threads.dat}\2
\pgfplotstableset{
     create on use/0/.style={create col/copy column from table={\1}{0}}, 
     create on use/1/.style={create col/copy column from table={\1}{1}}, 
     create on use/2/.style={create col/copy column from table={\1}{2}}, 
     create on use/3/.style={create col/copy column from table={\1}{3}}, 
     create on use/4/.style={create col/copy column from table={\1}{4}}, 
     create on use/5/.style={create col/copy column from table={\1}{5}}, 
     create on use/6/.style={create col/copy column from table={\1}{6}}, 
     create on use/8/.style={create col/copy column from table={\2}{1}}, 
     create on use/9/.style={create col/copy column from table={\2}{2}}, 
}
\pgfplotstablenew[columns={0,1,2,3,4,5,6,8,9}]{\pgfplotstablegetrowsof{\1}}\3
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {Croppped Yale faces},
    ybar,
    bar width = 6pt,
    enlarge x limits=0.50,
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 60,
    ymin = 0,
    yticklabels = {,,}
]
  \addplot table[x =0, y expr = \thisrow{6}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{3}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{1}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{4}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{2}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{5}*\thisrow{8}/\thisrow{9}]{\3};
%  \addplot[green!70!black, fill=green!50!black] table[x index =0, y expr = 7]{\1};
\end{axis}
\end{tikzpicture}


==> figures/tikz_barplot_speedup_iterate_croppedYalefaces_single_thread.tex <==
\pgfplotstableread{data/speedup_iterate_croppedYalefaces_1threads.dat}\1
\pgfplotstableread{data/time_SVDATA_croppedYalefaces_1threads.dat}\2
\pgfplotstableset{
     create on use/0/.style={create col/copy column from table={\1}{0}}, 
     create on use/1/.style={create col/copy column from table={\1}{1}}, 
     create on use/2/.style={create col/copy column from table={\1}{2}}, 
     create on use/3/.style={create col/copy column from table={\1}{3}}, 
     create on use/4/.style={create col/copy column from table={\1}{4}}, 
     create on use/5/.style={create col/copy column from table={\1}{5}}, 
     create on use/6/.style={create col/copy column from table={\1}{6}}, 
     create on use/8/.style={create col/copy column from table={\2}{1}}, 
     create on use/9/.style={create col/copy column from table={\2}{2}}, 
}
\pgfplotstablenew[columns={0,1,2,3,4,5,6,8,9}]{\pgfplotstablegetrowsof{\1}}\3
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {Croppped Yale faces},
    ybar,
    bar width = 6pt,
    enlarge x limits=0.50,
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 60,
    ymin = 0,
    yticklabels = {,,}
]
  \addplot table[x =0, y expr = \thisrow{6}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{3}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{1}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{4}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{2}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{5}*\thisrow{8}/\thisrow{9}]{\3};
%  \addplot[green!70!black, fill=green!50!black] table[x index =0, y expr = 7]{\1};
\end{axis}
\end{tikzpicture}


==> figures/tikz_barplot_speedup_iterate_faces_4_threads.tex <==
\pgfplotstableread{data/speedup_iterate_faces_4threads.dat}\1
\pgfplotstableread{data/time_SVDATA_faces_4threads.dat}\2
\pgfplotstableset{
     create on use/0/.style={create col/copy column from table={\1}{0}}, 
     create on use/1/.style={create col/copy column from table={\1}{1}}, 
     create on use/2/.style={create col/copy column from table={\1}{2}}, 
     create on use/3/.style={create col/copy column from table={\1}{3}}, 
     create on use/4/.style={create col/copy column from table={\1}{4}}, 
     create on use/5/.style={create col/copy column from table={\1}{5}}, 
     create on use/6/.style={create col/copy column from table={\1}{6}}, 
     create on use/8/.style={create col/copy column from table={\2}{1}}, 
     create on use/9/.style={create col/copy column from table={\2}{2}}, 
}
\pgfplotstablenew[columns={0,1,2,3,4,5,6,8,9}]{\pgfplotstablegetrowsof{\1}}\3
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {Faces dataset},
    ybar,
    bar width = 6pt,
    enlarge x limits=0.50,
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 60,
    ymin = 0,
    yticklabels = {,,},
]
  \addplot table[x =0, y expr = \thisrow{6}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{3}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{1}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{4}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{2}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{5}*\thisrow{8}/\thisrow{9}]{\3};
%  \addplot[green!70!black, fill=green!50!black] table[x index =0, y index = 7]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> figures/tikz_barplot_speedup_iterate_faces_single_thread.tex <==
\pgfplotstableread{data/speedup_iterate_faces_1threads.dat}\1
\pgfplotstableread{data/time_SVDATA_faces_1threads.dat}\2
\pgfplotstableset{
     create on use/0/.style={create col/copy column from table={\1}{0}}, 
     create on use/1/.style={create col/copy column from table={\1}{1}}, 
     create on use/2/.style={create col/copy column from table={\1}{2}}, 
     create on use/3/.style={create col/copy column from table={\1}{3}}, 
     create on use/4/.style={create col/copy column from table={\1}{4}}, 
     create on use/5/.style={create col/copy column from table={\1}{5}}, 
     create on use/6/.style={create col/copy column from table={\1}{6}}, 
     create on use/8/.style={create col/copy column from table={\2}{1}}, 
     create on use/9/.style={create col/copy column from table={\2}{2}}, 
}
\pgfplotstablenew[columns={0,1,2,3,4,5,6,8,9}]{\pgfplotstablegetrowsof{\1}}\3
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {Faces dataset},
    ybar,
    bar width = 6pt,
    enlarge x limits=0.50,
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 60,
    ymin = 0,
    yticklabels={,,},
]
  \addplot table[x =0, y expr = \thisrow{6}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{3}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{1}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{4}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{2}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{5}*\thisrow{8}/\thisrow{9}]{\3};
%  \addplot[green!70!black, fill=green!50!black] table[x index =0, y index = 7]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> figures/tikz_barplot_speedup_iterate_pc_V_2D_4_threads.tex <==
\pgfplotstableread{data/speedup_iterate_pc_V_2D_4threads.dat}\1
\pgfplotstableread{data/time_SVDATA_V_2D_4threads.dat}\2
\pgfplotstableset{
     create on use/0/.style={create col/copy column from table={\1}{0}}, 
     create on use/1/.style={create col/copy column from table={\1}{1}}, 
     create on use/2/.style={create col/copy column from table={\1}{2}}, 
     create on use/3/.style={create col/copy column from table={\1}{3}}, 
     create on use/4/.style={create col/copy column from table={\1}{4}}, 
     create on use/5/.style={create col/copy column from table={\1}{5}}, 
     create on use/6/.style={create col/copy column from table={\1}{6}}, 
     create on use/8/.style={create col/copy column from table={\2}{1}}, 
     create on use/9/.style={create col/copy column from table={\2}{2}}, 
}
\pgfplotstablenew[columns={0,1,2,3,4,5,6,8,9}]{\pgfplotstablegetrowsof{\1}}\3
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {$V_{2D}$},
    ybar,
    bar width = 6pt,
    enlarge x limits=0.50,
    ylabel={speed up},
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 60,
    ymin = 0,
    yticklabels = {,,},
]
  \addplot table[x =0, y expr = \thisrow{6}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{3}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{1}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{4}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{2}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{5}*\thisrow{8}/\thisrow{9}]{\3};
%  \addplot[green!70!black, fill=green!50!black] table[x index =0, y index = 7]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> figures/tikz_barplot_speedup_iterate_pc_V_2D_single_thread.tex <==
\pgfplotstableread{data/speedup_iterate_pc_V_2D_1threads.dat}\1
\pgfplotstableread{data/time_SVDATA_V_2D_1threads.dat}\2
\pgfplotstableset{
     create on use/0/.style={create col/copy column from table={\1}{0}}, 
     create on use/1/.style={create col/copy column from table={\1}{1}}, 
     create on use/2/.style={create col/copy column from table={\1}{2}}, 
     create on use/3/.style={create col/copy column from table={\1}{3}}, 
     create on use/4/.style={create col/copy column from table={\1}{4}}, 
     create on use/5/.style={create col/copy column from table={\1}{5}}, 
     create on use/6/.style={create col/copy column from table={\1}{6}}, 
     create on use/8/.style={create col/copy column from table={\2}{1}}, 
     create on use/9/.style={create col/copy column from table={\2}{2}}, 
}
\pgfplotstablenew[columns={0,1,2,3,4,5,6,8,9}]{\pgfplotstablegetrowsof{\1}}\3
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {$V_{2D}$},
    ybar,
    bar width = 6pt,
    enlarge x limits=0.50,
    ylabel={speed up},
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 60,
    ymin = 0,
    yticklabels = {,,},
    legend entries = { $\frac{t_{\text{SVD-}A^TA}}{t_{\text{ICS-L2N}}}$,$\frac{t_{\text{SVD-}A^TA}}{t_{\text{ICS-UNF}}}$,$\frac{t_{\text{SVD-}A^TA}}{t_{\text{ICS-ORT}}}$, $\frac{t_{\text{SVD-}A^TA}}{t_{\text{ICRS-UNF}}}$,$\frac{t_{\text{SVD-}A^TA}}{t_{\text{ICRS-ORT}}}$,$\frac{t_{\text{SVD-}A^TA}}{t_{\text{ICRS-LS}}}$},
    legend style={legend columns = -1},
    legend to name = spdup_iter_pc,
]
  \addplot table[x =0, y expr = \thisrow{6}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{3}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{1}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{4}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{2}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{5}*\thisrow{8}/\thisrow{9}]{\3};
%  \addplot[green!70!black, fill=green!50!black] table[x index =0, y index = 7]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}



==> figures/tikz_barplot_speedup_iterate_pc_croppedYalefaces_4_threads.tex <==
\pgfplotstableread{data/speedup_iterate_pc_croppedYalefaces_4threads.dat}\1
\pgfplotstableread{data/time_SVDATA_croppedYalefaces_4threads.dat}\2
\pgfplotstableset{
     create on use/0/.style={create col/copy column from table={\1}{0}}, 
     create on use/1/.style={create col/copy column from table={\1}{1}}, 
     create on use/2/.style={create col/copy column from table={\1}{2}}, 
     create on use/3/.style={create col/copy column from table={\1}{3}}, 
     create on use/4/.style={create col/copy column from table={\1}{4}}, 
     create on use/5/.style={create col/copy column from table={\1}{5}}, 
     create on use/6/.style={create col/copy column from table={\1}{6}}, 
     create on use/8/.style={create col/copy column from table={\2}{1}}, 
     create on use/9/.style={create col/copy column from table={\2}{2}}, 
}
\pgfplotstablenew[columns={0,1,2,3,4,5,6,8,9}]{\pgfplotstablegetrowsof{\1}}\3
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {Croppped Yale faces},
    ybar,
    bar width = 6pt,
    enlarge x limits=0.50,
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 60,
    ymin = 0,
    yticklabels = {,,}
]
  \addplot table[x =0, y expr = \thisrow{6}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{3}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{1}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{4}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{2}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{5}*\thisrow{8}/\thisrow{9}]{\3};
%  \addplot[green!70!black, fill=green!50!black] table[x index =0, y expr = 7]{\1};
\end{axis}
\end{tikzpicture}


==> figures/tikz_barplot_speedup_iterate_pc_croppedYalefaces_single_thread.tex <==
\pgfplotstableread{data/speedup_iterate_pc_croppedYalefaces_1threads.dat}\1
\pgfplotstableread{data/time_SVDATA_croppedYalefaces_1threads.dat}\2
\pgfplotstableset{
     create on use/0/.style={create col/copy column from table={\1}{0}}, 
     create on use/1/.style={create col/copy column from table={\1}{1}}, 
     create on use/2/.style={create col/copy column from table={\1}{2}}, 
     create on use/3/.style={create col/copy column from table={\1}{3}}, 
     create on use/4/.style={create col/copy column from table={\1}{4}}, 
     create on use/5/.style={create col/copy column from table={\1}{5}}, 
     create on use/6/.style={create col/copy column from table={\1}{6}}, 
     create on use/8/.style={create col/copy column from table={\2}{1}}, 
     create on use/9/.style={create col/copy column from table={\2}{2}}, 
}
\pgfplotstablenew[columns={0,1,2,3,4,5,6,8,9}]{\pgfplotstablegetrowsof{\1}}\3
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {Croppped Yale faces},
    ybar,
    bar width = 6pt,
    enlarge x limits=0.50,
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 60,
    ymin = 0,
    yticklabels = {,,}
]
  \addplot table[x =0, y expr = \thisrow{6}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{3}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{1}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{4}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{2}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{5}*\thisrow{8}/\thisrow{9}]{\3};
%  \addplot[green!70!black, fill=green!50!black] table[x index =0, y index = 7]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> figures/tikz_barplot_speedup_iterate_pc_faces_4_threads.tex <==
\pgfplotstableread{data/speedup_iterate_pc_faces_4threads.dat}\1
\pgfplotstableread{data/time_SVDATA_faces_4threads.dat}\2
\pgfplotstableset{
     create on use/0/.style={create col/copy column from table={\1}{0}}, 
     create on use/1/.style={create col/copy column from table={\1}{1}}, 
     create on use/2/.style={create col/copy column from table={\1}{2}}, 
     create on use/3/.style={create col/copy column from table={\1}{3}}, 
     create on use/4/.style={create col/copy column from table={\1}{4}}, 
     create on use/5/.style={create col/copy column from table={\1}{5}}, 
     create on use/6/.style={create col/copy column from table={\1}{6}}, 
     create on use/8/.style={create col/copy column from table={\2}{1}}, 
     create on use/9/.style={create col/copy column from table={\2}{2}}, 
}
\pgfplotstablenew[columns={0,1,2,3,4,5,6,8,9}]{\pgfplotstablegetrowsof{\1}}\3
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {Faces dataset},
    ybar,
    bar width = 6pt,
    enlarge x limits=0.50,
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 60,
    ymin = 0,
    yticklabels = {,,},
]
  \addplot table[x =0, y expr = \thisrow{6}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{3}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{1}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{4}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{2}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{5}*\thisrow{8}/\thisrow{9}]{\3};
%  \addplot[green!70!black, fill=green!50!black] table[x index =0, y index = 7]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> figures/tikz_barplot_speedup_iterate_pc_faces_single_thread.tex <==
\pgfplotstableread{data/speedup_iterate_pc_faces_1threads.dat}\1
\pgfplotstableread{data/time_SVDATA_faces_1threads.dat}\2
\pgfplotstableset{
     create on use/0/.style={create col/copy column from table={\1}{0}}, 
     create on use/1/.style={create col/copy column from table={\1}{1}}, 
     create on use/2/.style={create col/copy column from table={\1}{2}}, 
     create on use/3/.style={create col/copy column from table={\1}{3}}, 
     create on use/4/.style={create col/copy column from table={\1}{4}}, 
     create on use/5/.style={create col/copy column from table={\1}{5}}, 
     create on use/6/.style={create col/copy column from table={\1}{6}}, 
     create on use/8/.style={create col/copy column from table={\2}{1}}, 
     create on use/9/.style={create col/copy column from table={\2}{2}}, 
}
\pgfplotstablenew[columns={0,1,2,3,4,5,6,8,9}]{\pgfplotstablegetrowsof{\1}}\3
%\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width = 6cm,
    title = {Faces dataset},
    ybar,
    bar width = 6pt,
    enlarge x limits=0.50,
    xtick = {1,2},
    xticklabels = {$k=2$,$k=10$},
    nodes near coords,
    nodes near coords align = {west},
    every node near coord/.append style = {rotate=90,  font=\scriptsize, /pgf/number format/.cd, fixed, precision=1},
    ymax = 60,
    ymin = 0,
    yticklabels={,,},
]
  \addplot table[x =0, y expr = \thisrow{6}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{3}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{1}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{4}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{2}*\thisrow{8}/\thisrow{9}]{\3};
  \addplot table[x =0, y expr = \thisrow{5}*\thisrow{8}/\thisrow{9}]{\3};
%  \addplot[green!70!black, fill=green!50!black] table[x index =0, y index = 7]{\1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> figures/tikz_plot_angPOD_PRSVD_V_2D.tex <==
\pgfplotstableread{data/angPOD_RSVD_V_2D.dat}\1
\pgfplotstableread{data/angPOD_COLRSVD_V_2D.dat}\2
\pgfplotstableread{data/angPOD_LTSVD_US_no_scaling_iterate_V_2D.dat}\4
\pgfplotstableread{data/angPOD_LTSVD_ES_no_scaling_iterate_V_2D.dat}\3
\pgfplotstableread{data/angPOD_CTSVD_US_no_scaling_iterate_V_2D.dat}\5
\pgfplotstableread{data/angPOD_CTSVD_ES_no_scaling_iterate_V_2D.dat}\6
\pgfplotstableread{data/angPOD_CTSVD_LS_no_scaling_iterate_V_2D.dat}\7
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{groupplot}[ 
	group style = {group size = 2 by 1,
  horizontal sep = 0cm,
  },
  xlabel = $i$,
  xmax = 11.000000,
  xtick={2,4,...,10},
  ytick={0,5,...,40},
  width = 6cm,
  ymajorgrids,
   ymax = 40,
  ymin =-2,
  ylabel = $\theta_i$,
]
  \nextgroupplot[
  title = {$V_{2D}$, projection algorithms}, 
  legend to name = angPOD_PRSVD,
  legend style={ legend columns = 4, cells={line width=2pt, solid}},
  legend entries = { RSVD I1,RSVD I2, COLRSVD I1, COLRSVD I2},
]
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
  \addplot[
		 color=red,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
  \addplot[
		 color=blue,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\2};
  \addplot[
		 color=cyan,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\2};
  \nextgroupplot[
  title = {$V_{2D}$, sampling algorithms}, 
  legend to name = angPOD_iter_YF,
  legend style={ legend columns = 5, cells={line width=2pt, solid}},
  legend entries = {ICS-UNF I2, ICRS-UNF I2, ICS-UNF I1, ICRS-UNF I1, ICRS-LS I2, ICRS-LS I1},
  ]
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
		\addplot[
		 color=magenta,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
  \addplot[
		 color=green!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=green!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
  \addplot[
		 color=blue,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=blue,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
		\addplot[
		 color=brown,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
\end{groupplot}
\end{tikzpicture}
%\pgfplotstableread{data/angPOD_PRSVD_ICS_ICRS_V_2D.dat}\1
%\pgfplotstableread{data/angPOD_PCOLRSVD_ICS_ICRS_V_2D.dat}\2
%\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
%\begin{axis}[ 
%  xlabel = $\theta_S$,
%  xmax = 15.000000,
%  xmin =-1,
%  xtick={0,3,...,15},
%  ytick={0,3,...,15},
%  width = 6cm,
%  grid=both,
%   ymax = 40,
%  ymin =-1,
%  ylabel = $\theta_P$,
%  axis equal image,
%  title = {$V_{2D}$}, 
%  legend to name = angPOD_PRSVD,
%  legend style={ legend columns = 4, cells={line width=2pt, solid}},
%  legend entries = { RSVD-ICS I1, RSVD-ICS I2, 
%COLRSVD-ICS I1, COLRSVD-ICS I2, 
%RSVD-ICRS I1, RSVD-ICRS I2, 
%COLRSVD-ICRS I1, COLRSVD-ICRS I2
%},
%]
%\node[anchor=south west] at (axis cs: 0,10) {$\theta_P>\theta_S$};
%\node[anchor=south west] at (axis cs: 9,6) {$\theta_P<\theta_S$};
%  \addplot[
%		 color=red!50!black,
%		 only marks,
%		 mark=o,
%		 mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 2,
%                ]
%		{\1};
%  \addplot[
%		 color=red!50!black,
%		 only marks,
%		 mark=square,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 2,
%                ]
%		{\1};
%  \addplot[
%		 color=blue,
%		 only marks,
%		 mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 2,
%                ]
%		{\2};
%  \addplot[
%		 color=blue,
%		 only marks,
%		 mark=square,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 2,
%                ]
%		{\2};
%  \addplot[
%		 color=red,
%		 only marks,
%		 mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 4,
%                y index = 2,
%                ]
%		{\1};
%  \addplot[
%		 color=red,
%		 only marks,
%		 mark=square,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 4,
%                y index = 2,
%                ]
%		{\1};
%  \addplot[
%		 color=cyan,
%		 only marks,
%		 mark=o,
%		 mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 4,
%                y index = 2,
%                ]
%		{\2};
%  \addplot[
%		 color=cyan,
%		 only marks,
%		 mark=square,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 4,
%                y index = 2,
%                ]
%		{\2};
%\addplot[
%color=black,
%mark=none,
%domain = -1:15
%]{x};
%\end{axis}
%\end{tikzpicture}


==> figures/tikz_plot_angPOD_PRSVD_Yalefaces.tex <==
\pgfplotstableread{data/angPOD_RSVD_Yalefaces.dat}\1
\pgfplotstableread{data/angPOD_COLRSVD_Yalefaces.dat}\2
\pgfplotstableread{data/angPOD_LTSVD_US_no_scaling_iterate_Yalefaces.dat}\4
\pgfplotstableread{data/angPOD_CTSVD_US_no_scaling_iterate_Yalefaces.dat}\5
%\pgfplotstableread{data/angPOD_CTSVD_LS_no_scaling_iterate_Yalefaces.dat}\7
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{groupplot}[ 
	group style = {group size = 2 by 1,
  horizontal sep = 0cm,
  },
  xlabel = $i$,
  xmax = 21.000000,
  xtick={2,4,...,20},
  ytick={0,5,...,40},
  width = 6cm,
  ymajorgrids,
   ymax = 40,
  ymin =-2,
]
  \nextgroupplot[
  title = {projection algorithms}, 
  ylabel = $\theta_i$,
]
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
\label{plot:RSVDI1}
  \addplot[
		 color=red,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
\label{plot:RSVDI2}
  \addplot[
		 color=blue,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\2};
\label{plot:COLRSVDI1}
  \addplot[
		 color=cyan,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\2};
\label{plot:COLRSVDI2}
 \coordinate (top) at (rel axis cs:0,1);
  \nextgroupplot[
  title = {sampling algorithms}, 
  yticklabels = {,,,},
  ]
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
\label{plot:ICSI2}
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
\label{plot:ICRSI2}
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
\label{plot:ICSI1}
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
\label{plot:ICRSI1}
 \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.north)--
        coordinate(legendpos)
        (bot|-current bounding box.north);
  \matrix[
      matrix of nodes,
      anchor=south,
      draw,
      inner sep=0.2em,
	row 1/.style ={anchor=west},
	row 2/.style ={anchor=west},
    ]at(
legendpos)
    { 
\ref{plot:RSVDI1}& RSVD I1&[2pt]
\ref{plot:RSVDI2}& RSVD I2&[2pt]
\ref{plot:COLRSVDI1}& COLRSVD I1&[2pt]
\ref{plot:COLRSVDI2}& COLRSVD I2&[2pt]\\
\ref{plot:ICSI2}& ICS-UNF I2&[2pt]
\ref{plot:ICRSI2}& ICRS-UNF I2&[2pt]
\ref{plot:ICSI1}& ICS-UNF I1&[2pt]
\ref{plot:ICRSI1}& ICRS-UNF I1&[2pt]
\\};
\end{tikzpicture}


==> figures/tikz_plot_angPOD_PRSVD_croppedYalefaces.tex <==
%\pgfplotstableread{data/angPOD_RSVD_croppedYalecroppedYalefaces.dat}\1
%\pgfplotstableread{data/angPOD_COLRSVD_croppedYalecroppedYalefaces.dat}\2
%\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
%\begin{axis}[ 
%  xlabel = $i$,
%  xmax = 11.000000,
%  xtick={2,4,...,10},
%  ytick={0,5,...,40},
%  yticklabels={,,,},
%  width = 6cm,
%  ymajorgrids,
%   ymax = 40,
%  ymin =-2,
%  title = {cropped Yale croppedYalefaces}, 
%]
%  \addplot[
%		 color=red!50!black,
%		 only marks,
%		 mark=square,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\1};
%  \addplot[
%		 color=red,
%		 only marks,
%		 mark=square,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\1};
%  \addplot[
%		 color=blue,
%		 only marks,
%		 mark=square,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
%  \addplot[
%		 color=cyan,
%		 only marks,
%		 mark=square,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
%\end{axis}
%\end{tikzpicture}
\pgfplotstableread{data/angPOD_PRSVD_ICS_ICRS_croppedYalefaces.dat}\1
\pgfplotstableread{data/angPOD_PCOLRSVD_ICS_ICRS_croppedYalefaces.dat}\2
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  xlabel = $\theta_S$,
  xmax = 20.000000,
  xmin =-2,
  xtick={0,4,...,20},
  ytick={0,4,...,20},
  width = 6cm,
  grid=both,
   ymax = 40,
  ymin =-2,
  axis equal image,
  %ylabel = $\theta_P$,
  title = {cropped Yale faces}, 
]
\node[anchor=south west] at (axis cs: 4,16) {$\theta_P>\theta_S$};
\node[anchor=south west] at (axis cs: 8,4) {$\theta_P<\theta_S$};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 2,
                ]
		{\1};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 2,
                ]
		{\1};
  \addplot[
		 color=blue,
		 only marks,
		 mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 2,
                ]
		{\2};
  \addplot[
		 color=blue,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 2,
                ]
		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 4,
                y index = 2,
                ]
		{\1};
  \addplot[
		 color=red,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 4,
                y index = 2,
                ]
		{\1};
  \addplot[
		 color=cyan,
		 only marks,
		 mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 4,
                y index = 2,
                ]
		{\2};
  \addplot[
		 color=cyan,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 4,
                y index = 2,
                ]
		{\2};
\addplot[
color=black,
mark=none,
domain = -2:20
]{x};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_angPOD_PRSVD_faces.tex <==
%\pgfplotstableread{data/angPOD_RSVD_faces.dat}\1
%\pgfplotstableread{data/angPOD_COLRSVD_faces.dat}\2
%\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
%\begin{axis}[ 
%  xlabel = $i$,
%  xmax = 11.000000,
%  xtick={2,4,...,10},
%  ytick={0,5,...,40},
%  yticklabels={,,,},
%  width = 6cm,
%  ymajorgrids,
%   ymax = 40,
%  ymin =-2,
%  title = {faces dataset}, 
%]
%  \addplot[
%		 color=red!50!black,
%		 only marks,
%		 mark=square,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\1};
%  \addplot[
%		 color=red,
%		 only marks,
%		 mark=square,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\1};
%  \addplot[
%		 color=blue,
%		 only marks,
%		 mark=square,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
%  \addplot[
%		 color=cyan,
%		 only marks,
%		 mark=square,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-3)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
%\end{axis}
%\end{tikzpicture}
\pgfplotstableread{data/angPOD_PRSVD_ICS_ICRS_faces.dat}\1
\pgfplotstableread{data/angPOD_PCOLRSVD_ICS_ICRS_faces.dat}\2
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  xlabel = $\theta_S$,
  xmax = 25.000000,
  xmin =-2,
  xtick={0,5,...,25},
  ytick={0,5,...,25},
  width = 6cm,
  grid=both,
   ymax = 40,
  ymin =-2,
  axis equal image,
%  ylabel = $\theta_P$,
  title = {faces dataset}, 
]
\node[anchor=south west] at (axis cs: 0,20) {$\theta_P>\theta_S$};
\node[anchor=south west] at (axis cs: 15,10) {$\theta_P<\theta_S$};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 2,
                ]
		{\1};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 2,
                ]
		{\1};
  \addplot[
		 color=blue,
		 only marks,
		 mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 2,
                ]
		{\2};
  \addplot[
		 color=blue,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 2,
                ]
		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 4,
                y index = 2,
                ]
		{\1};
  \addplot[
		 color=red,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 4,
                y index = 2,
                ]
		{\1};
  \addplot[
		 color=cyan,
		 only marks,
		 mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 4,
                y index = 2,
                ]
		{\2};
  \addplot[
		 color=cyan,
		 only marks,
		 mark=square,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 4,
                y index = 2,
                ]
		{\2};
\addplot[
color=black,
mark=none,
domain = -2:25
]{x};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_angPOD_V_2D_drineas_svdATA.tex <==
\pgfplotstableread{data/angPOD_LTSVD_drineas_V_2D.dat}\4
\pgfplotstableread{data/angPOD_CTSVD_drineas_V_2D.dat}\1

\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {$V_{2D}$}, 
  xlabel = $i$,
  ylabel = $\theta_i$,
  xmax = 11.000000,
  ymax=100,
  ymin = -10,
  xtick={2,4,...,10},
  ytick = {0,20,...,80},
  width = 6cm,
  ymajorgrids,
  legend to name = angPOD_dri,
  legend style={at={(0.1,1.05)},anchor=south, legend columns = 6, cells={line width=2pt, solid}},
  legend entries = {LTSVD C1, CTSVD C1, LTSVD C2, CTSVD C2, LTSVD C3, CTSVD C3},
  ]
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.45)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.04)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.94)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=triangle,
     mark size = 1.5pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=o,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
   \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
    \end{axis}
    \end{tikzpicture}


==> figures/tikz_plot_angPOD_V_2D_iterate_L2N-UNF_svdATA.tex <==
\pgfplotstableread{data/angPOD_LTSVD_no_scaling_iterate_V_2D.dat}\1
\pgfplotstableread{data/angPOD_CTSVD_no_scaling_iterate_V_2D.dat}\2
\pgfplotstableread{data/angPOD_LTSVD_US_no_scaling_iterate_V_2D.dat}\4
\pgfplotstableread{data/angPOD_CTSVD_US_no_scaling_iterate_V_2D.dat}\5
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {$V_{2D}$}, 
  xlabel = $i$,
  xmax = 11.000000,
  xtick={2,4,...,10},
  ytick={0,5,...,40},
  width = 6cm,
  ymajorgrids,
   ymax = 40,
  ymin =-2,
  ylabel = $\theta_i$,
  legend to name = angPOD_L2N-UNF,
  legend style={ legend columns = 4, cells={line width=2pt, solid}},
  legend entries = {ICS I2, ICRS I2,ICS-UNF I2, ICRS-UNF I2,ICS I1, ICRS I1, ICS-UNF I1, ICRS-UNF I1},
  ]
  \addplot[
		 color=black!50!white,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
  \addplot[
		 color=black!50!white,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
  \addplot[
		 color=black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\2};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_angPOD_V_2D_iterate_svdATA.tex <==
\pgfplotstableread{data/angPOD_LTSVD_no_scaling_iterate_V_2D.dat}\1
%\pgfplotstableread{data/angPOD_CTSVD_no_scaling_iterate_V_2D.dat}\2
\pgfplotstableread{data/angPOD_LTSVD_US_no_scaling_iterate_V_2D.dat}\4
\pgfplotstableread{data/angPOD_LTSVD_ES_no_scaling_iterate_V_2D.dat}\3
\pgfplotstableread{data/angPOD_CTSVD_US_no_scaling_iterate_V_2D.dat}\5
\pgfplotstableread{data/angPOD_CTSVD_ES_no_scaling_iterate_V_2D.dat}\6
\pgfplotstableread{data/angPOD_CTSVD_LS_no_scaling_iterate_V_2D.dat}\7
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {$V_{2D}$}, 
  xlabel = $i$,
  xmax = 11.000000,
  xtick={2,4,...,10},
  ytick={0,5,...,40},
  width = 6cm,
  ymajorgrids,
   ymax = 40,
  ymin =-2,
  ylabel = $\theta_i$,
  legend to name = angPOD_iter,
  legend style={ legend columns = 6, cells={line width=2pt, solid}},
  legend entries = {ICS-L2N I2,ICS-UNF I2, ICRS-UNF I2, ICS-ORT I2, ICRS-ORT I2, ICRS-LS I2,ICS-L2N I1, ICS-UNF I1, ICRS-UNF I1,ICS-ORT I1, ICRS-ORT I1, ICRS-LS I1},
  ]
  \addplot[
		 color=black!50!white,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black!50!white,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
    \addplot[
		 color=green,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
  \addplot[
		 color=black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=blue,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=blue,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
		\addplot[
		 color=green!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_angPOD_Yalefaces_iterate_L2N-UNF_svdATA.tex <==
\pgfplotstableread{data/angPOD_LTSVD_no_scaling_iterate_Yalefaces.dat}\1
\pgfplotstableread{data/angPOD_CTSVD_no_scaling_iterate_Yalefaces.dat}\2
\pgfplotstableread{data/angPOD_LTSVD_US_no_scaling_iterate_Yalefaces.dat}\4
\pgfplotstableread{data/angPOD_CTSVD_US_no_scaling_iterate_Yalefaces.dat}\5
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {Yale faces}, 
  xlabel = $i$,
  xmax = 21.000000,
  xtick={0,5,...,20},
  ytick={0,5,...,40},
  yticklabels = {,,,},
  width = 6cm,
  ymajorgrids,
  ymax = 40,
  ymin =-2,
  ]
  \addplot[
		 color=black!50!white,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
  \addplot[
		 color=black!50!white,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
  \addplot[
		 color=black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\2};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_angPOD_Yalefaces_iterate_svdATA.tex <==
\pgfplotstableread{data/angPOD_LTSVD_no_scaling_iterate_Yalefaces.dat}\1
%\pgfplotstableread{data/angPOD_CTSVD_no_scaling_iterate_Yalefaces.dat}\2
\pgfplotstableread{data/angPOD_LTSVD_US_no_scaling_iterate_Yalefaces.dat}\4
\pgfplotstableread{data/angPOD_CTSVD_US_no_scaling_iterate_Yalefaces.dat}\5
\pgfplotstableread{data/angPOD_CTSVD_LS_no_scaling_iterate_Yalefaces.dat}\7
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[
    title = { Yale faces}, 
    xlabel = $i$,
    xmax = 21.000000,
    ytick={0,5,...,40},
    yticklabels={,,,},
    width = 6cm,
    ymajorgrids,
     ymax = 40,
    ymin =-2,
  ]
  \addplot[
		 color=black!50!white,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black!50!white,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
		\addplot[
		 color=green,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}7
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
  \addplot[
		 color=black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
		\addplot[
		 color=green!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_angPOD_Yalefaces_split_iterate_svdATA.tex <==
\pgfplotstableread{data/angPOD_LTSVD_US_no_scaling_Yalefaces_split_into_4.dat}\4
%\pgfplotstableread{data/angPOD_LTSVD_ES_no_scaling_Yalefaces_split_into_4.dat}\3
\pgfplotstableread{data/angPOD_CTSVD_US_no_scaling_Yalefaces_split_into_4.dat}\5
%\pgfplotstableread{data/angPOD_CTSVD_ES_no_scaling_Yalefaces_split_into_4.dat}\6
%\pgfplotstableread{data/angPOD_CTSVD_LS_no_scaling_Yalefaces_split_into_4.dat}\7
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[
  title = {Yale faces}, 
  xlabel = $i$,
  xmax = 21.000000,
  xtick={0,5,...,20},
  ytick={0,5,...,40},
  %yticklabels={,,,},
  width = 6cm,
  ymajorgrids,
   ymax = 40,
  ymin =-2,
  ylabel = $\theta_i$,
  legend to name = angPOD_split_iter,
  legend style={ legend columns = -1, cells={line width=2pt, solid}},
  legend entries = {ICS-UNF I2, ICRS-UNF I2, ICS-UNF I1, ICRS-UNF I1},
  ]
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
%    \addplot[
%		 color=green,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\7};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
%  \addplot[
%		 color=blue,
%		 only marks,
%		 mark=triangle,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\3};
%  \addplot[
%		 color=blue,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\6};
%  \addplot[
%		 color=blue,
%		 only marks,
%		 mark=triangle,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\3};
%  \addplot[
%		 color=blue,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\6};
%		\addplot[
%		 color=green!50!black,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\7};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_angPOD_croppedYalefaces_drineas_svdATA.tex <==
\pgfplotstableread{data/angPOD_LTSVD_drineas_croppedYalefaces.dat}\4
\pgfplotstableread{data/angPOD_CTSVD_drineas_croppedYalefaces.dat}\1

\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[
    title = {cropped Yale faces}, 
    xlabel = $i$,
    %ylabel = $\theta_i$,
    xmax = 11.000000,
     ymax=100,
    ymin = -10,
    xtick={2,4,...,10},
    ytick = {0,20,...,80},
    yticklabels={,,},
    width = 6cm,
    ymajorgrids,
  ]
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.46)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.44)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.9)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=triangle,
     mark size = 1.5pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=o,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
   \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                
    \end{axis}
    \end{tikzpicture}


==> figures/tikz_plot_angPOD_croppedYalefaces_iterate_L2N-UNF_svdATA.tex <==
\pgfplotstableread{data/angPOD_LTSVD_no_scaling_iterate_croppedYalefaces.dat}\1
\pgfplotstableread{data/angPOD_CTSVD_no_scaling_iterate_croppedYalefaces.dat}\2
\pgfplotstableread{data/angPOD_LTSVD_US_no_scaling_iterate_croppedYalefaces.dat}\4
\pgfplotstableread{data/angPOD_CTSVD_US_no_scaling_iterate_croppedYalefaces.dat}\5
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {cropped Yale faces}, 
  xlabel = $i$,
  xmax = 11.000000,
  xtick={2,4,...,10},
  ytick={0,5,...,40},
  yticklabels = {,,,},
  width = 6cm,
  ymajorgrids,
  ymax = 40,
  ymin =-2,
  ]
  \addplot[
		 color=black!50!white,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
  \addplot[
		 color=black!50!white,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
  \addplot[
		 color=black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\2};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_angPOD_croppedYalefaces_iterate_svdATA.tex <==
\pgfplotstableread{data/angPOD_LTSVD_no_scaling_iterate_croppedYalefaces.dat}\1
%\pgfplotstableread{data/angPOD_CTSVD_no_scaling_iterate_croppedYalefaces.dat}\2
\pgfplotstableread{data/angPOD_LTSVD_US_no_scaling_iterate_croppedYalefaces.dat}\4
\pgfplotstableread{data/angPOD_LTSVD_ES_no_scaling_iterate_croppedYalefaces.dat}\3
\pgfplotstableread{data/angPOD_CTSVD_US_no_scaling_iterate_croppedYalefaces.dat}\5
\pgfplotstableread{data/angPOD_CTSVD_ES_no_scaling_iterate_croppedYalefaces.dat}\6
\pgfplotstableread{data/angPOD_CTSVD_LS_no_scaling_iterate_croppedYalefaces.dat}\7
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[
    title = {cropped Yale faces}, 
    xlabel = $i$,
    xmax = 11.000000,
    xtick={2,4,...,10},
    ytick={0,5,...,40},
    yticklabels={,,,},
    width = 6cm,
    ymajorgrids,
     ymax = 40,
    ymin =-2,
  ]
  \addplot[
		 color=black!50!white,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black!50!white,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
    \addplot[
		 color=green,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}7
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
  \addplot[
		 color=black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=blue,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=blue,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
		\addplot[
		 color=green!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_angPOD_ext_Yalefaces_wo_Ambient_drineas_svdATA.tex <==
\pgfplotstableread{data/angPOD_LTSVD_drineas_ext_Yalefaces_wo_Ambient.dat}\4
\pgfplotstableread{data/angPOD_CTSVD_drineas_ext_Yalefaces_wo_Ambient.dat}\1

\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[
    title = {Yale faces}, 
    xlabel = $i$,
    %ylabel = $\theta_i$,
    xmax = 21.000000,
    ymax=100,
    ymin = -10,
    %xtick={2,4,...,20},
    ytick = {0,20,...,80},
    yticklabels={,,},
    width = 6cm,
    ymajorgrids,
  ]
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.35)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.35)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.83)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.9)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=triangle,
     mark size = 1.5pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.25)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=o,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.62)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.9)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
   \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.25)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.9)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                
    \end{axis}
    \end{tikzpicture}


==> figures/tikz_plot_angPOD_faces_drineas_svdATA.tex <==
\pgfplotstableread{data/angPOD_LTSVD_drineas_faces.dat}\4
\pgfplotstableread{data/angPOD_CTSVD_drineas_faces.dat}\1

\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {Faces dataset}, 
  xlabel = $i$,
 %ylabel = $\theta_i$,
  xmax = 11.000000,
  ymax=100,
  ymin = -10,
  xtick={2,4,...,10},
  ytick = {0,20,...,80},
  yticklabels={,,},
  width = 6cm,
  ymajorgrids,
  ]
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=triangle,
     mark size = 1.5pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=o,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
   \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                
    \end{axis}
    \end{tikzpicture}


==> figures/tikz_plot_angPOD_faces_iterate_L2N-UNF_svdATA.tex <==
\pgfplotstableread{data/angPOD_LTSVD_no_scaling_iterate_faces.dat}\1
\pgfplotstableread{data/angPOD_CTSVD_no_scaling_iterate_faces.dat}\2
\pgfplotstableread{data/angPOD_LTSVD_US_no_scaling_iterate_faces.dat}\4
\pgfplotstableread{data/angPOD_CTSVD_US_no_scaling_iterate_faces.dat}\5
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {faces dataset}, 
  xlabel = $i$,
  xmax = 11.000000,
  xtick={2,4,...,10},
  ytick={0,5,...,40},
  yticklabels = {,,,},
  width = 6cm,
  ymajorgrids,
  ymax = 40,
  ymin =-2,
  ]
  \addplot[
		 color=black!50!white,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
  \addplot[
		 color=black!50!white,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
  \addplot[
		 color=black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\2};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_angPOD_faces_iterate_svdATA.tex <==
\pgfplotstableread{data/angPOD_LTSVD_no_scaling_iterate_faces.dat}\1
%\pgfplotstableread{data/angPOD_CTSVD_no_scaling_iterate_faces.dat}\2
\pgfplotstableread{data/angPOD_LTSVD_US_no_scaling_iterate_faces.dat}\4
\pgfplotstableread{data/angPOD_LTSVD_ES_no_scaling_iterate_faces.dat}\3
\pgfplotstableread{data/angPOD_CTSVD_US_no_scaling_iterate_faces.dat}\5
\pgfplotstableread{data/angPOD_CTSVD_ES_no_scaling_iterate_faces.dat}\6
\pgfplotstableread{data/angPOD_CTSVD_LS_no_scaling_iterate_faces.dat}\7
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {Faces dataset}, 
  xlabel = $i$,
  xmax = 11.000000,
  xtick={2,4,...,10},
  ytick={0,5,...,40},
  yticklabels={,,,},
  width = 6cm,
  ymajorgrids,
   ymax = 40,
  ymin =-2,
  ]
  \addplot[
		 color=black!50!white,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black!50!white,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
    \addplot[
		 color=green,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
  \addplot[
		 color=black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=blue,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=blue,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
		\addplot[
		 color=green!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_pc_V_2D_drineas_svdATA.tex <==
\pgfplotstableread{data/pc_LTSVD_drineas_V_2D.dat}\4
\pgfplotstableread{data/pc_CTSVD_drineas_V_2D.dat}\1

\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {$V_{2D}$}, 
  xlabel = $i$,
  ylabel = $\phi_i$,
  legend to name = pc_dri,
  legend style={at={(0.1,1.05)},anchor=south, legend columns = 6, cells={line width=2pt, solid}},
  legend entries = {LTSVD C1, CTSVD C1, LTSVD C2, CTSVD C2, LTSVD C3, CTSVD C3},
  xmax = 11.000000,
  ymax=100,
  ymin = -10,
  xtick={2,4,...,10},
  ytick = {0,20,...,80},
  width = 6cm,
  ymajorgrids,
  ]
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.45)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.04)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.94)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=triangle,
     mark size = 1.5pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=o,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
   \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
    \end{axis}
    \end{tikzpicture}


==> figures/tikz_plot_pc_V_2D_iterate_svdATA.tex <==
\pgfplotstableread{data/pc_LTSVD_no_scaling_pc_iterate_V_2D.dat}\1
%\pgfplotstableread{data/pc_CTSVD_no_scaling_pc_iterate_V_2D.dat}\2
\pgfplotstableread{data/pc_LTSVD_US_no_scaling_pc_iterate_V_2D.dat}\4
\pgfplotstableread{data/pc_LTSVD_ES_no_scaling_pc_iterate_V_2D.dat}\3
\pgfplotstableread{data/pc_CTSVD_US_no_scaling_pc_iterate_V_2D.dat}\5
\pgfplotstableread{data/pc_CTSVD_ES_no_scaling_pc_iterate_V_2D.dat}\6
\pgfplotstableread{data/pc_CTSVD_LS_no_scaling_pc_iterate_V_2D.dat}\7
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {$V_{2D}$}, 
  xlabel = $i$,
  xmax = 11.000000,
  xtick={2,4,...,10},
    ytick = {0,5,...,40},
  width = 6cm,
  ymajorgrids,
   ymax = 40,
  ymin =-2,
  ylabel = $\phi_i$,
  legend to name = pc_iter,
  legend style={ legend columns = 6, cells={line width=2pt, solid}},
  legend entries = {ICS-L2N I2, ICS-UNF I2, ICRS-UNF I2, ICS-ORT I2, ICRS-ORT I2, ICRS-LS I2,ICS-L2N I1, ICS-UNF I1, ICRS-UNF I1,ICS-ORT I1, ICRS-ORT I1, ICRS-LS I1},
  ]
  \addplot[
		 color=black!50!white,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black!50!white,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
    \addplot[
		 color=green,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
  \addplot[
		 color=black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=blue,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=blue,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
		\addplot[
		 color=green!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_pc_Yalefaces_iterate_svdATA.tex <==
\pgfplotstableread{data/pc_LTSVD_no_scaling_pc_iterate_Yalefaces.dat}\1
%\pgfplotstableread{data/pc_CTSVD_no_scaling_pc_iterate_Yalefaces.dat}\2
\pgfplotstableread{data/pc_LTSVD_US_no_scaling_pc_iterate_Yalefaces.dat}\4
\pgfplotstableread{data/pc_CTSVD_US_no_scaling_pc_iterate_Yalefaces.dat}\5
\pgfplotstableread{data/pc_CTSVD_LS_no_scaling_pc_iterate_Yalefaces.dat}\7
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[
    title = { Yale faces}, 
    xlabel = $i$,
    xmax = 21.000000,
    ytick = {0,5,...,40},
    yticklabels={,,},
    width = 6cm,
    ymajorgrids,
     ymax = 40,
    ymin = -2,
  ]
  \addplot[
		 color=black!50!white,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black!50!white,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
		\addplot[
		 color=green,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}7
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
  \addplot[
		 color=black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
		\addplot[
		 color=green!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_pc_Yalefaces_split_iterate_svdATA.tex <==
\pgfplotstableread{data/pc_LTSVD_US_no_scaling_pc_Yalefaces_split_into_4.dat}\4
%\pgfplotstableread{data/pc_LTSVD_ES_no_scaling_pc_Yalefaces_split_into_4.dat}\3
\pgfplotstableread{data/pc_CTSVD_US_no_scaling_pc_Yalefaces_split_into_4.dat}\5
%\pgfplotstableread{data/pc_CTSVD_ES_no_scaling_pc_Yalefaces_split_into_4.dat}\6
%\pgfplotstableread{data/pc_CTSVD_LS_no_scaling_pc_Yalefaces_split_into_4.dat}\7
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[
    title = {Yale faces}, 
    xlabel = $i$,
    ylabel = $\phi_i$,
    xmax = 21.000000,
  xtick={0,5,...,20},
    ytick={0,5,...,40},
    %yticklabels={,,,},
    width = 6cm,
    ymajorgrids,
     ymax = 40,
    ymin =-2,
  ]
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
%    \addplot[
%		 color=green,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\7};
%  \addplot[
%		 color=cyan,
%		 only marks,
%		 mark=triangle,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\3};
%  \addplot[
%		 color=cyan,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\6};
%  \addplot[
%		 color=blue,
%		 only marks,
%		 mark=triangle,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\3};
%  \addplot[
%		 color=blue,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\6};
%		\addplot[
%		 color=green!50!black,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\7};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_pc_croppedYalefaces_drineas_svdATA.tex <==
\pgfplotstableread{data/pc_LTSVD_drineas_croppedYalefaces.dat}\4
\pgfplotstableread{data/pc_CTSVD_drineas_croppedYalefaces.dat}\1

\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[
    title = {cropped Yale faces}, 
    xlabel = $i$,
    %ylabel = $\phi_i$,
    xmax = 11.000000,
    ymax = 100,
    ymin = -10,
    xtick={2,4,...,10},
    ytick = {0,20,...,80},
    yticklabels={,,},
    width = 6cm,
    ymajorgrids,
  ]
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.46)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.44)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.9)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=triangle,
     mark size = 1.5pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=o,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
   \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                
    \end{axis}
    \end{tikzpicture}


==> figures/tikz_plot_pc_croppedYalefaces_iterate_svdATA.tex <==
\pgfplotstableread{data/pc_LTSVD_no_scaling_pc_iterate_croppedYalefaces.dat}\1
%\pgfplotstableread{data/pc_CTSVD_no_scaling_pc_iterate_croppedYalefaces.dat}\2
\pgfplotstableread{data/pc_LTSVD_US_no_scaling_pc_iterate_croppedYalefaces.dat}\4
\pgfplotstableread{data/pc_CTSVD_US_no_scaling_pc_iterate_croppedYalefaces.dat}\5
\pgfplotstableread{data/pc_LTSVD_ES_no_scaling_pc_iterate_croppedYalefaces.dat}\3
\pgfplotstableread{data/pc_CTSVD_ES_no_scaling_pc_iterate_croppedYalefaces.dat}\6
\pgfplotstableread{data/pc_CTSVD_LS_no_scaling_pc_iterate_croppedYalefaces.dat}\7
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[
    title = {cropped Yale faces}, 
    xlabel = $i$,
    xmax = 11.000000,
    xtick={2,4,...,10},
    ytick = {0,5,...,40},
    yticklabels={,,},
    width = 6cm,
    ymajorgrids,
     ymax = 40,
    ymin = -2,
  ]
  \addplot[
		 color=black!50!white,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black!50!white,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
    \addplot[
		 color=green,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}7
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
  \addplot[
		 color=black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=blue,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=blue,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
		\addplot[
		 color=green!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_pc_ext_Yalefaces_wo_Ambient_drineas_svdATA.tex <==
\pgfplotstableread{data/pc_LTSVD_drineas_ext_Yalefaces_wo_Ambient.dat}\4
\pgfplotstableread{data/pc_CTSVD_drineas_ext_Yalefaces_wo_Ambient.dat}\1

\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[
    title = {Yale faces}, 
    xlabel = $i$,
    % ylabel = $\phi_i$,
    ymax=100,
    ymin = -10,
    xmax = 21.000000,
%    xtick={2,4,...,20},
    ytick = {0,20,...,80},
    yticklabels={,,},
    width = 6cm,
    ymajorgrids,
  ]
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.35)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.35)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.83)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.9)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=triangle,
     mark size = 1.5pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.25)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=o,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.62)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.9)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
   \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.25)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.9)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                
    \end{axis}
    \end{tikzpicture}


==> figures/tikz_plot_pc_faces_drineas_svdATA.tex <==
\pgfplotstableread{data/pc_LTSVD_drineas_faces.dat}\4
\pgfplotstableread{data/pc_CTSVD_drineas_faces.dat}\1

\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {Faces dataset}, 
  xlabel = $i$,
 %ylabel = $\phi_i$,
  xmax = 11.000000,
  ymax=100,
  ymin = -10,
  xtick={2,4,...,10},
  ytick = {0,20,...,80},
  yticklabels={,,},
  width = 6cm,
  ymajorgrids,
  ]
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=triangle,
     mark size = 1.5pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=o,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
   \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
                
    \end{axis}
    \end{tikzpicture}


==> figures/tikz_plot_pc_faces_iterate_svdATA.tex <==
\pgfplotstableread{data/pc_LTSVD_no_scaling_pc_iterate_faces.dat}\1
%\pgfplotstableread{data/pc_CTSVD_no_scaling_pc_iterate_faces.dat}\2
\pgfplotstableread{data/pc_LTSVD_US_no_scaling_pc_iterate_faces.dat}\4
\pgfplotstableread{data/pc_LTSVD_ES_no_scaling_pc_iterate_faces.dat}\3
\pgfplotstableread{data/pc_CTSVD_US_no_scaling_pc_iterate_faces.dat}\5
\pgfplotstableread{data/pc_CTSVD_ES_no_scaling_pc_iterate_faces.dat}\6
\pgfplotstableread{data/pc_CTSVD_LS_no_scaling_pc_iterate_faces.dat}\7
\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {Faces dataset}, 
  xlabel = $i$,
  xmax = 11.000000,
  xtick={2,4,...,10},
    ytick = {0,5,...,40},
  yticklabels={,,},
  width = 6cm,
  ymajorgrids,
   ymax = 40,
  ymin = -2,
  ]
  \addplot[
		 color=black!50!white,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black!50!white,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
    \addplot[
		 color=green,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.6)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
  \addplot[
		 color=black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\1};
%  \addplot[
%		 color=black,
%		 only marks,
%     mark=o,
%     mark size = 2pt,
%		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]1}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
%\ifnum\temp>0
%\pgfplotstablegetelem{\coordindex}{[index]2}\of{\2}
%\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
%\ifnum\temp>0
%\relax
%			\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%\else
%  \def\pgfmathresult{}
%\fi
%},
%		]
%                table[ 
%                x index = 3,
%                y index = 4,
%                ]
%		{\2};
  \addplot[
		 color=red!50!black,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\4};
  \addplot[
		 color=red!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\5}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\5};
  \addplot[
		 color=blue,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\3}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\3};
  \addplot[
		 color=blue,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\6}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\6};
		\addplot[
		 color=green!50!black,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\7}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                y index = 4,
                ]
		{\7};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_relsigDiff_V_2D_drineas_svdATA.tex <==
\pgfplotstableread{data/relsigDiff_LTSVD_drineas_V_2D.dat}\4
\pgfplotstableread{data/relsigDiff_CTSVD_drineas_V_2D.dat}\1

\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {$V_{2D}$}, 
  scaled y ticks = false,
    y tick label style = {/pgf/number format/.cd ={fixed, precision = 2}},
    xlabel = $i$,
    ylabel = $\frac{|\sigma_i-\tilde{\sigma}_i|}{\sigma_i}*100$,
    legend to name = relsigDiff_dri,
    legend style={ at={(0.1,1.05)},anchor=south,legend columns = 6, cells={line width=2pt, solid}},
    legend entries = {LTSVD C1, CTSVD C1, LTSVD C2, CTSVD C2, LTSVD C3, CTSVD C3},
    xmax = 11.000000,
    ymax = 32,
    ytick={0,5,10,20},
    xtick={2,4,...,10},
    ymajorgrids,
    width = 6cm,
    ]
   \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.45)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\4};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.04)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.94)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\1};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=triangle,
     mark size = 1.5pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\4};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=o,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\1};
   \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\1};
    \end{axis}
    \end{tikzpicture}


==> figures/tikz_plot_relsigDiff_croppedYalefaces_drineas_svdATA.tex <==
\pgfplotstableread{data/relsigDiff_LTSVD_drineas_croppedYalefaces.dat}\4
\pgfplotstableread{data/relsigDiff_CTSVD_drineas_croppedYalefaces.dat}\1

\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
    scaled y ticks = false,
    y tick label style = {/pgf/number format/.cd = {fixed, precision = 2}},
  title = {cropped Yale faces}, 
    xlabel = $i$,
    %ylabel = $\frac{|\sigma_i-\tilde{\sigma}_i|}{\sigma_i}*100$,
    xmax = 11.000000,
    ymax=32,
    xtick={2,4,...,10},
    ytick={0,5,10,20},
    yticklabels={,,},
    ymajorgrids,
    width = 6cm,
    ]
   \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.46)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.44)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\4};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.9)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.7)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\1};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=triangle,
     mark size = 1.5pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\4};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=o,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\1};
   \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\1};
                
                
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_relsigDiff_ext_Yalefaces_wo_Ambient_drineas_svdATA.tex <==
\pgfplotstableread{data/relsigDiff_LTSVD_drineas_ext_Yalefaces_wo_Ambient.dat}\4
\pgfplotstableread{data/relsigDiff_CTSVD_drineas_ext_Yalefaces_wo_Ambient.dat}\1

\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[
    title = {Yale faces}, 
    xlabel = $i$,
    %ylabel = $\frac{|\sigma_i-\tilde{\sigma}_i|}{\sigma_i}*100$,
    xmax = 21.000000,
    ymax=32,
%    xtick={2,4,...,20},
    ytick={0, 5, 10, 20},
    yticklabels={,,},
    width = 6cm,
    ymajorgrids,
  ]
  \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.35)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.35)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\4};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-20)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.83)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.9)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\1};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=triangle,
     mark size = 1.5pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.25)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\4};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=o,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.62)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.9)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\1};
   \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.25)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.9)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\1};
                
    \end{axis}
    \end{tikzpicture}


==> figures/tikz_plot_relsigDiff_faces_drineas_svdATA.tex <==
\pgfplotstableread{data/relsigDiff_LTSVD_drineas_faces.dat}\4
\pgfplotstableread{data/relsigDiff_CTSVD_drineas_faces.dat}\1

\begin{tikzpicture}[every mark/.append style={line width=2pt, solid}]
\begin{axis}[ 
  title = {Faces dataset}, 
  scaled y ticks = false,
    y tick label style = {/pgf/number format/.cd = {fixed, precision = 2}},
    xlabel = $i$,
    % ylabel = $\frac{|\sigma_i-\tilde{\sigma}_i|}{\sigma_i}*100$,
     xmax = 11.000000,
     ymax=32,
    xtick={2,4,...,10},
    ytick={0,5, 10,20},
    yticklabels={,,},
    ymajorgrids,
    width = 6cm,
    ]
   \addplot[
		 color=cyan,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\4};
  \addplot[
		 color=cyan,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-10)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.3)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\1};
                \addplot[
		 color=green!50!black,
		 only marks,
		 mark=triangle,
     mark size = 1.5pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.75)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\4};
                \addplot[
                color=green!50!black,
		 only marks,
		 mark=o,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-5)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\1};
   \addplot[
		 color=red,
		 only marks,
		 mark=triangle,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\4}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\4};
  \addplot[
		 color=red,
		 only marks,
     mark=o,
     mark size = 2pt,
		 x filter/.code={\pgfplotstablegetelem{\coordindex}{[index]0}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-2)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]1}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-1.0)==0? 1 : 0}
\ifnum\temp>0
\pgfplotstablegetelem{\coordindex}{[index]2}\of{\1}
\pgfmathtruncatemacro{\temp}{abs(\pgfplotsretval-0.8)==0? 1 : 0}
\ifnum\temp>0
\relax
			\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
\else
  \def\pgfmathresult{}
\fi
},
		]
                table[ 
                x index = 3,
                 y expr = \thisrowno{4}*100,
                ]
		{\1};
                
                
    \end{axis}
    \end{tikzpicture}


==> figures/tikz_plot_sig_V_2D.tex <==
\pgfplotstableread{data/sigma_V_2D.dat1}\1
\begin{tikzpicture}[every mark/.append style={solid}]
\begin{semilogyaxis}[ 
    scaled y ticks = false,
    y tick label style = {/pgf/number format/sci},
  title = {$V_{2D}$}, 
    xlabel = $i$,
    ylabel = $\sigma_i$,
    legend pos =  north east,
    width = 6cm,
    xmax = 20,
    ]
    \addplot[
            only marks, 
		        mark=square,
            black, 
            ]table[ x expr = \thisrowno{0}+1, y index = 1] {\1};
\end{semilogyaxis}
\end{tikzpicture}


==> figures/tikz_plot_sig_Yalefaces.tex <==
\pgfplotstableread{data/sigma_Yalefaces.dat1}\1
\begin{tikzpicture}[every mark/.append style={ solid}]
\begin{axis}[ 
    scaled y ticks = false,
    %y tick label style = {/pgf/number format/sci},
  title = {Yale faces}, 
    xlabel = $i$,
    %ylabel = $\sigma_i$,
    legend pos =  north east,
    width = 6cm,
    xmax = 20,
    ymin = 80000,
    ymax = 2000000,
    scaled y ticks={base 10:-6},
    ]
    \addplot[
            only marks, 
		        mark=square,
            black, 
            ]table[ x expr = \thisrowno{0}+1, y index = 1] {\1};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_sig_croppedYalefaces.tex <==
\pgfplotstableread{data/sigma_croppedYalefaces.dat1}\1
\begin{tikzpicture}[every mark/.append style={solid}]
\begin{axis}[ 
    scaled y ticks = false,
    %y tick label style = {/pgf/number format/sci},
  title = {cropped Yale faces}, 
    xlabel = $i$,
    %ylabel = $\sigma_i$,
    legend pos =  north east,
    width = 6cm,
    xmax = 20,
    ymin=5000,
    ymax=400000,
    scaled y ticks={base 10:-5},
    ]
    \addplot[
            only marks, 
		        mark=square,
            black, 
            ]table[ x expr = \thisrowno{0}+1, y index = 1] {\1};
\end{axis}
\end{tikzpicture}


==> figures/tikz_plot_sig_faces.tex <==
\pgfplotstableread{data/sigma_faces.dat1}\1
\begin{tikzpicture}[every mark/.append style={solid}]
\begin{axis}[ 
    scaled y ticks = false,
  title = {Faces dataset}, 
    xlabel = $i$,
    %ylabel = $\sigma_i$,
    legend pos =  north east,
    width = 6cm,
    xmax = 20,
    %y tick label style = {/pgf/number format/sci},
    scaled y ticks={base 10:-5},
    %ymin = 1000,
    %ymax = 70000,
    ]
    \addplot[
            only marks, 
		        mark=square,
            black, 
            ]table[ x expr = \thisrowno{0}+1, y index = 1] {\1};
\end{axis}
\end{tikzpicture}

